A Perspective on Deep Vision Performance with Standard Image and Video Codecs

Resource-constrained hardware, such as edge devices or cell phones, often rely on cloud servers to provide the required computational resources for inference in deep vision models. However, transferring image and video data from an edge or mobile device to a cloud server requires coding to deal with network constraints. The use of standardized codecs, such as JPEG or H.264, is prevalent and required to ensure interoperability. This paper aims to examine the implications of employing standardized codecs within deep vision pipelines. We find that using JPEG and H.264 coding significantly deteriorates the accuracy across a broad range of vision tasks and models. For instance, strong compression rates reduce semantic segmentation accuracy by more than 80% in mIoU. In contrast to previous findings, our analysis extends beyond image and action classification to localization and dense prediction tasks, thus providing a more comprehensive perspective.

==> artwork/h264_cityscapes_of.tex <==
\small
\setlength\tabcolsep{0pt}
\sffamily
\begin{tabularx}{\textwidth}{cc|cccc}
     & {No coding} & {QP = 0} & {QP = 20} & {QP = 35} & {QP = 50} \\[-2pt]
    \rotatebox{90}{$\qquad\;\;\;\;\;\,${Image}} %
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/video_cityscapes_original.png}};\end{tikzpicture} 
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/video_cityscapes_h264_0.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{1772kB}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/video_cityscapes_h264_20.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{85kB}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/video_cityscapes_h264_35.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{12kB}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/video_cityscapes_h264_50.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{4kB}};\end{tikzpicture} \\[-3.5pt]
    \rotatebox{90}{$\qquad\;\;\;\;\;${Prediction}}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/of_original.png}}; \node[anchor=center, text width=2.5cm, align=center, color=black] at (0.0, -1.3) {\small{Reference}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/of_h264_0.png}}; \node[anchor=center, text width=2.5cm, align=center, color=black] at (0.0, -1.3) {\small{EPE = 0.2}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/of_h264_20.png}}; \node[anchor=center, text width=2.5cm, align=center, color=black] at (0.0, -1.3) {\small{EPE = 1.6}};\end{tikzpicture} 
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/of_h264_35.png}}; \node[anchor=center, text width=2.5cm, align=center, color=black] at (0.0, -1.3) {\small{EPE = 14.9}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/optical_flow_cityscapes/of_h264_50.png}}; \node[anchor=center, text width=2.5cm, align=center, color=black] at (0.0, -1.3) {\small{EPE = 20.0}};\end{tikzpicture} \\[-2.5pt]
    \multicolumn{2}{c}{} & \multicolumn{4}{c}{\begin{tikzpicture}[>={Stealth[inset=0pt,length=6.0pt,angle'=45]}]
        \draw[->, thick] (0.0, 0.0) -- (12.75, 0.0) node[midway, below=-1pt] {\small{Compression rate}};
    \end{tikzpicture}} \\
\end{tabularx}


==> artwork/h264_optical_flow.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{axis}[
        group style={
            group name=h264,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=37.5pt,
            vertical sep=12pt,
        },
        title=RAFT,
        title style={yshift=-6pt,},
        legend style={nodes={scale=0.5}},
        height=3.5cm,
        xlabel shift=-1.5pt,
        width=0.5\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xmin=-1,
        xmax=52,
        ylabel shift=-1.5pt,
        xtick={
            0, 10, 20, 30, 40, 51
        },
        xticklabels={
            0, 10, 20, 30, 40, 51
        },
        ticklabel style = {font=\footnotesize},
        ylabel=EPE $\downarrow$,
        xlabel=H.264 quantization parameter (QP),
        ymin=0,
        ymax=30,
        ytick={0, 5, 10, 15, 20, 25, 30},
        yticklabels={0, 5, 10, 15, 20, 25, 30},
        ]

        
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=qp,y expr=\thisrow{mare}] {h264_of_raftlarge.dat};\label{pgfplots:h264_of_raftlarge};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=qp,y expr=\thisrow{mare}] {h264_of_raftsmall.dat};\label{pgfplots:h264_of_raftsmall};
        \addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=qp,y expr=\thisrow{mare}] {h264_of_smurf.dat};\label{pgfplots:h264_of_smurf};
        
	\end{axis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.083\textwidth, 1.5) {\tiny
    \begin{tabular}{
    p{\widthof{SMURF (large)}}p{0.6cm}}
    Large & \ref*{pgfplots:h264_of_raftlarge} \\
    Small & \ref*{pgfplots:h264_of_raftsmall} \\
    SMURF (large) & \ref*{pgfplots:h264_of_smurf} \\
    \end{tabular}};
\end{tikzpicture}


==> artwork/h264_semantic_segmentation.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={black, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2.0, size=1.0cm, connect spies, fill=white}]
	\begin{axis}[
        group style={
            group name=h264,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=37.5pt,
            vertical sep=12pt,
        },
        title=DeepLabV3,
        title style={yshift=-6pt,},
        legend style={nodes={scale=0.5}},
        height=3.5cm,
        xlabel shift=-1.5pt,
        width=0.49775\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xmin=-1,
        xmax=52,
        ylabel shift=-1.5pt,
        xtick={
            0, 10, 20, 30, 40, 51
        },
        xticklabels={
            0, 10, 20, 30, 40, 51
        },
        ticklabel style = {font=\footnotesize},
        ylabel=mIoU (\%) $\uparrow$,
        ymin=0,
        xlabel=H.264 quantization parameter (QP),
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ]
        \addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=qp,y expr=100*\thisrow{miou}] {h264_ss_deeplabv3resnet101.dat};\label{pgfplots:h264_ss_deeplabv3_resnet101}
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=qp,y expr=100*\thisrow{miou}] {h264_ss_deeplabv3resnet50.dat};\label{pgfplots:h264_ss_deeplabv3_resnet50}
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=qp,y expr=100*\thisrow{miou}] {h264_ss_deeplabv3resnet18.dat};\label{pgfplots:h264_ss_deeplabv3_resnet18}

        
        
	\end{axis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.1\textwidth, 0.41) {\tiny
    \begin{tabular}{
    p{\widthof{ResNet-101 backbone}}p{0.6cm}}
    ResNet-18 backbone & \ref*{pgfplots:h264_ss_deeplabv3_resnet18} \\
    ResNet-50 backbone & \ref*{pgfplots:h264_ss_deeplabv3_resnet50} \\
    ResNet-101 backbone & \ref*{pgfplots:h264_ss_deeplabv3_resnet101} \\
    \end{tabular}};
    \spy on (5.275, 0.65) in node [above, dash pattern=, line width=0.2mm, black, fill=white] at (6.4, 0.85);
\end{tikzpicture}









==> artwork/jpeg_cityscapes_ss.tex <==
\small
\setlength\tabcolsep{0pt}
\sffamily
\begin{tabularx}{\textwidth}{ccccc|c}
    & {JPEG quality = 3} & {JPEG quality = 20} & {JPEG quality = 60} & {JPEG quality = 99} & {No coding} \\[-2pt]
    \rotatebox{90}{$\qquad\;\;\;\;\;\;\;${Image}} %
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/image_jpeg_3.png}};\node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{12.3kB}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/image_jpeg_20.png}};\node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{24.5kB}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/image_jpeg_60.png}};\node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{44.1kB}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/image_jpeg_99.png}};\node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{306.1kb}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/image_original.png}};\end{tikzpicture}  \\[-3.5pt]
    \rotatebox{90}{$\qquad\;\;\;\,${Prediction}}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/prediction_jpeg_3.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{mIoU = 15.0$\%$}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/prediction_jpeg_20.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{mIoU = 33.9$\%$}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/prediction_jpeg_60.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{mIoU = 81.7$\%$}};\end{tikzpicture} 
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/prediction_jpeg_99.png}}; \node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{mIoU = 96.5$\%$}};\end{tikzpicture}
    & \begin{tikzpicture}\node[anchor=center] at (0.0, 0.0) {\includegraphics[width=0.186\textwidth]{artwork/semantic_segmentation_cityscapes/prediction_original.png}};\node[anchor=center, text width=2.5cm, align=center, color=white] at (0.0, -1.3) {\small{Reference}};\end{tikzpicture} \\[-2.5pt]
    & \multicolumn{4}{c}{\begin{tikzpicture}[>={Stealth[inset=0pt,length=6.0pt,angle'=45]}]
        \draw[<-, thick] (0.0, 0.0) -- (12.75, 0.0) node[midway, below=-1pt] {\small{Compression rate}};
    \end{tikzpicture}} &  \\
\end{tabularx}


==> artwork/jpeg_image_classification.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{groupplot}[
        group style={
            group name=ic,
            group size=3 by 3,
            ylabels at=edge left,
            horizontal sep=25pt,
            vertical sep=15pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.5cm,
        xlabel shift=-1.5pt,
        width=0.3625\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xmin=0,
        xmax=100,
        ylabel shift=-1.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        
        \nextgroupplot[
        title=ResNet-50\vphantom{(},
        title style={yshift=-6pt,},
        ylabel=Acc (\%) $\uparrow$,
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_resnet50.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_resnet50.dat};
        
        \nextgroupplot[
        title=ResNet-101\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_resnet101.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_resnet101.dat};
        
        \nextgroupplot[
        title=ResNet-152\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_resnet101.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_resnet101.dat};

        \nextgroupplot[
        title=Swin-T\vphantom{(},
        title style={yshift=-6pt,},
        ylabel=Acc (\%) $\uparrow$,
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_swin_t.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_swin_t.dat};

        \nextgroupplot[
        title=Swin-S\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_swin_s.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_swin_s.dat};

        \nextgroupplot[
        title=Swin-B\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_swin_b.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_swin_b.dat};
    	
        \nextgroupplot[
        title=ViT-T\vphantom{(},
        ylabel=Acc (\%) $\uparrow$,
        title style={yshift=-6pt,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        xlabel=JPEG quality,
        ]
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_vit_t.dat}; \label{pgfplots:jpeg_vit_t_acc1};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_vit_t.dat}; \label{pgfplots:jpeg_vit_t_acc5};
        
        \nextgroupplot[
        title=ViT-S\vphantom{(},
        title style={yshift=-6pt,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        xlabel=JPEG quality,
        ]
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_vit_s.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_vit_s.dat};
        
        \nextgroupplot[
        title=ViT-B\vphantom{(},
        title style={yshift=-6pt,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        xlabel=JPEG quality,
        ]
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_vit_b.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_vit_b.dat};
        
	\end{groupplot}
	
	\node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.21\textwidth, 0.35) {\tiny
    \begin{tabular}{
    p{\widthof{Top-1}}p{0.6cm}}
    Top-1 & \ref*{pgfplots:jpeg_vit_t_acc1} \\
    Top-5 & \ref*{pgfplots:jpeg_vit_t_acc5} \\
    \end{tabular}};
\end{tikzpicture}


==> artwork/jpeg_image_classification_gt.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{groupplot}[
        group style={
            group name=icgt,
            group size=3 by 3,
            ylabels at=edge left,
            horizontal sep=25pt,
            vertical sep=15pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.5cm,
        xlabel shift=-1.5pt,
        width=0.3625\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xmin=0,
        xmax=100,
        ylabel shift=-1.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        
        \nextgroupplot[
        title=ResNet-50\vphantom{(},
        title style={yshift=-6pt,},
        ylabel=Acc (\%) $\uparrow$,
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_resnet50_gt.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_resnet50_gt.dat};
        
        \nextgroupplot[
        title=ResNet-101\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_resnet101_gt.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_resnet101_gt.dat};
        
        \nextgroupplot[
        title=ResNet-152\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_resnet101_gt.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_resnet101_gt.dat};

        \nextgroupplot[
        title=Swin-T\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ylabel=Acc (\%) $\uparrow$,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_swin_t_gt.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_swin_t_gt.dat};

        \nextgroupplot[
        title=Swin-S\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_swin_s_gt.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_swin_s_gt.dat};

        \nextgroupplot[
        title=Swin-B\vphantom{(},
        title style={yshift=-6pt,},
        xticklabels={,,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        ]
    	\addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_swin_b_gt.dat};
    	\addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_swin_b_gt.dat};
     
        \nextgroupplot[
        title=ViT-T\vphantom{(},
        ylabel=Acc (\%) $\uparrow$,
        title style={yshift=-6pt,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        xlabel=JPEG quality,
        ]
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_vit_t_gt.dat}; \label{pgfplots:jpeg_vit_t_acc1_gt};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_vit_t_gt.dat}; \label{pgfplots:jpeg_vit_t_acc5_gt};
        
        \nextgroupplot[
        title=ViT-S\vphantom{(},
        title style={yshift=-6pt,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        xlabel=JPEG quality,
        ]
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_vit_s_gt.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_vit_s_gt.dat};
        
        \nextgroupplot[
        title=ViT-B\vphantom{(},
        title style={yshift=-6pt,},
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ymin=0,   
        ymax=100,
        xlabel=JPEG quality,
        ]
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc1}] {jpeg_ic_vit_b_gt.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x, y expr=100*\thisrow{acc5}] {jpeg_ic_vit_b_gt.dat};
        
	\end{groupplot}
	
	\node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.21\textwidth, 0.35) {\tiny
    \begin{tabular}{
    p{\widthof{Top-1}}p{0.6cm}}
    Top-1 & \ref*{pgfplots:jpeg_vit_t_acc1_gt} \\
    Top-5 & \ref*{pgfplots:jpeg_vit_t_acc5_gt} \\
    \end{tabular}};
\end{tikzpicture}


==> artwork/jpeg_object_detection.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{groupplot}[
        group style={
            group name=od,
            group size=3 by 3,
            ylabels at=edge left,
            horizontal sep=25pt,
            vertical sep=15pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.5cm,
        xlabel shift=-1.5pt,
        width=0.3625\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xmin=0,
        xmax=100,
        ylabel shift=-1.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        
        \nextgroupplot[
        title=DETR (ResNet-50),
        title style={yshift=-6pt,},
        ylabel=mAP (\%) $\uparrow$,
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        xticklabels={,,},
        ]
    	\addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map75}] {jpeg_od_detr_resnet50.dat}; \label{pgfplots:jpeg_resnet50_map75};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map50}] {jpeg_od_detr_resnet50.dat}; \label{pgfplots:jpeg_resnet50_map50};
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map}] {jpeg_od_detr_resnet50.dat}; \label{pgfplots:jpeg_resnet50_map};
        
        \nextgroupplot[
        title=DETR (ResNet-101),
        title style={yshift=-6pt,},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        xticklabels={,,},
        ]
    	\addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map75}] {jpeg_od_detr_resnet101.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map50}] {jpeg_od_detr_resnet101.dat};
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map}] {jpeg_od_detr_resnet101.dat};

        \nextgroupplot[
        title=DETR (ResNet-101-DC5),
        title style={yshift=-6pt,},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        xticklabels={,,},
        ]
    	\addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map75}] {jpeg_od_detr_resnet101_dc5.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map50}] {jpeg_od_detr_resnet101_dc5.dat};
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map}] {jpeg_od_detr_resnet101_dc5.dat};

        \nextgroupplot[
        title=Faster R-CNN (ResNet-50),
        title style={yshift=-6pt,},
        xlabel=JPEG quality,
        ylabel=mAP (\%) $\uparrow$,
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ]
    	\addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map75}] {jpeg_od_faster_r_cnn.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map50}] {jpeg_od_faster_r_cnn.dat};
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map}] {jpeg_od_faster_r_cnn.dat};

        \nextgroupplot[
        title=Faster R-CNN V2 (ResNet-50),
        title style={yshift=-6pt,},
        xlabel=JPEG quality,
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ]
    	\addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map75}] {jpeg_od_faster_r_cnn_v2.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map50}] {jpeg_od_faster_r_cnn_v2.dat};
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map}] {jpeg_od_faster_r_cnn_v2.dat};

        \nextgroupplot[
        title=Faster R-CNN (MobileNetV3 L),
        title style={yshift=-6pt,},
        xlabel=JPEG quality,
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={0, 20, 40, 60, 80, 100},
        ]
    	\addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map75}] {jpeg_od_faster_r_cnn_mobilenet.dat};
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map50}] {jpeg_od_faster_r_cnn_mobilenet.dat};
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x,y expr=100*\thisrow{map}] {jpeg_od_faster_r_cnn_mobilenet.dat};
        
	\end{groupplot}
	
	\node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.205\textwidth, 0.44) {\tiny
    \begin{tabular}{
    p{\widthof{mAP\textsubscript{50}}}p{0.6cm}}
    mAP\vphantom{(} & \ref*{pgfplots:jpeg_resnet50_map} \\
    mAP\textsubscript{50} & \ref*{pgfplots:jpeg_resnet50_map50} \\
    mAP\textsubscript{75\vphantom{(}} & \ref*{pgfplots:jpeg_resnet50_map75} \\
    \end{tabular}};
\end{tikzpicture}


==> artwork/jpeg_semantic_segmentation.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{groupplot}[
        group style={
            group name=ss,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=25pt,
            vertical sep=12pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.5cm,
        xlabel shift=-1.5pt,
        width=0.5255\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xmin=0,
        xmax=100,
        ylabel shift=-1.5pt,
        xtick={
            1, 20, 40, 60, 80, 99
        },
        xticklabels={
            1, 20, 40, 60, 80, 99
        },
        ticklabel style = {font=\footnotesize},
        ]
        
        \nextgroupplot[
        title=DeepLabV3,
        title style={yshift=-6pt,},
        ylabel=mIoU (\%) $\uparrow$,
        xlabel=JPEG quality,
        ymin=0,
        ymax=100,
        ytick={
            0, 20, 40, 60, 80, 100
        },
        yticklabels={
            0, 20, 40, 60, 80, 100
        },
        ]
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y=miou] {jpeg_ss_deeplabv3_resnet50.dat};\label{pgfplots:ss_resnet50_bb};
        \addplot[color=tud1a, mark=*, mark size=0.9pt] table[x=x,y=miou] {jpeg_ss_deeplabv3_resnet18.dat};\label{pgfplots:ss_resnet18_bb};
        \addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y=miou] {jpeg_ss_deeplabv3_resnet101.dat};\label{pgfplots:ss_resnet101_bb};
        
        \nextgroupplot[
        title=UPerNet\phantom{g},
        title style={yshift=-6pt,},
        xlabel=JPEG quality,
        ymin=0,
        ymax=100,
        ytick={
            0, 20, 40, 60, 80, 100
        },
        yticklabels={
            0, 20, 40, 60, 80, 100
        },
        ]
        \addplot[color=tud6b, mark=diamond*, mark size=0.9pt] table[x=x,y=miou] {jpeg_ss_upernet_resnet50.dat};
        \addplot[color=tud8b, mark=square*, mark size=0.9pt] table[x=x,y=miou] {jpeg_ss_upernet_resnet101.dat};
        
	\end{groupplot}
    \node[draw,fill=white, inner sep=0.5pt, anchor=center] at (0.335\textwidth, 0.4) {\tiny
        \begin{tabular}{
        p{\widthof{ResNet-101 backbone}}p{0.6cm}}
        ResNet-18 backbone & \ref*{pgfplots:ss_resnet18_bb} \\
        ResNet-50 backbone & \ref*{pgfplots:ss_resnet50_bb} \\
        ResNet-101 backbone & \ref*{pgfplots:ss_resnet101_bb} \\
        \end{tabular}};
\end{tikzpicture}

